A survey of CO and its isotope lines for possible cloud-cloud collision candidates

In the 12CO (J=1-0) survey for the 1331 cold IRAS sources 214 sources show profiles with multiple-peak profiles and are selected as cloud-cloud collision candidates. In January 2005, 201 sources are detected with 12CO(1-0), 13CO(1-0), and C18O(1-0) emission by the 13.7m telescope at Purple Mount Observatory. This is the first CO and its isotope lines directed toward possible cloud-cloud collision regions. According to the statistics of the 201 sources in Galactic distribution, the 201 sources show a similar distribution to the parent sample (1331 cold IRAS sources). These sources are located over a wide range of the Galactocentric distances, and are partly associated with the star formation region. Based on preliminary criteria which describe the spectrum properties of the possible cloud-cloud collision region, the 201 sources are classified into four types by the fit of the spectral profiles between the optically thick and thin lines toward each source. The survey is focused on the possible cloud-cloud collision regions, and gives some evidences to help us with selecting the target region. Then we will carry on the mapping and multi-wavelength study for the selected region in future.

==> (inline-0) <==
\begin{longtable}{cllllrrrrrr}

 \caption {\label{tab_a1} Basic parameters
of the 201 selected {\it IRAS\/} sources. In this table, 42 sources
with asterisk were also observed by the FCRAO Outer Galaxy Survey
\citep{b23}.
} \\

 \hline \hline
 Name  &   $\alpha (2000)$    &  $\beta(2000)$  &
$l$ & $b$ &
   $T_A^*$  &  $T_\sigma$  & $V_{LSR}$ &  $\delta V$   &  $V_{span}$
    &  $D_k$    \\
    &   &   & (deg) &  (deg) & (K) & (K) & ($kms^{-1}$)&   & ($kms^{-1}$)&  (kpc)  \\
  (1) & (2) & (3)& (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11)
  \\
\hline
\endfirsthead
\caption{$Continued$}\\
\hline\hline
  Name     &   $\alpha (2000)$    &  $\beta(2000)$  &
$l$ & $b$ &
   $T_A^*$  &  $T_\sigma$  & $V_{LSR}$ &  $\delta V$   &  $V_{span}$
    &  $D_k$    \\
        &   &   & (deg) &  (deg) & (K) & (K) & ($kms^{-1}$)&   & ($kms^{-1}$)&  (kpc)  \\
  (1) & (2) & (3)& (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11)
  \\
\hline
\endhead
\hline
\endfoot
$^\ast$00021+6604 & 00 04 43.60 & +66 20 58.0 & 118.26373   &   3.901982    & 2.53  &  0.15  & -7.53   & 2.94   &  5.65   &  0.45            \\
$^\ast$00056+6605 & 00 08 18.80 & +66 21 53.0 & 118.621328  &   3.854562    & 2.89  &  0.12  & -14.34  & 1.47   &  3.47   &  0.89            \\
$^\ast$00070+6516 & 00 09 44.20 & +65 33 21.9 & 118.631671  &   3.033102    & 5.11  &  0.19  & -19.81  & 3.05   &  6.52   &  1.26            \\
$^\ast$00116+6716 & 00 14 20.10 & +67 33 22.0 & 119.390751  &   4.939818    & 1.95  &  0.22  & -7.24   & 1.84   &  8.68   &  0.42            \\
$^\ast$00289+6327 & 00 31 51.50 & +63 43 58.0 & 120.767534  &   0.943341    & 1.14  &  0.12  & -63.37  & 1.78   &  4.8    &  7.19            \\
$^\ast$00342+6347 & 00 37 11.02 & +64 04 01.0 & 121.374013  &   1.238323    & 4.32  &  0.2   & -29.18  & 11.68  &  30.32  &  1.87            \\
$^\ast$00412+6638 & 00 44 15.34 & +66 54 41.1 & 122.226176  &   4.049512    & 2.95  &  0.2   & -5.46   & 2.43   &  7.39   &  0.29            \\
$^\ast$00455+6137 & 00 48 33.27 & +61 53 36.8 & 122.592344  &   -0.97629    & 1.73  &  0.17  & -46.63  & 6.34   &  9.56   &  3.77            \\
$^\ast$00468+6527 & 00 49 55.13 & +65 43 41.2 & 122.775675  &   2.856825    & 3.57  &  0.21  & -63.12  & 4.59   &  12.61  &  7.2             \\
$^\ast$00484+6531 & 00 51 33.00 & +65 47 58.0 & 122.943481  &   2.927701    & 2.77  &  0.21  & -65.47  & 4.34   &  16.95  &  7.52            \\
00519+6535 & 00 54 52.90 & +65 53 55.0 & 123.284026  &   3.02922     & 2.5   &  0.21  & -66.64  & 4.74   &  15.65  &  7.7             \\
$^\ast$01166+6635 & 01 20 03.73 & +66 51 31.7 & 125.745473  &   4.143561    & 2.19  &  0.21  & -2.01   & 2.04   &  9.7    &  0.07            \\
01584+6706 & 02 02 17.98 & +67 21 23.9 & 129.689952  &   5.419357    & 1.78  &  0.19  & -10.57  & 15.22  &  8.7    &  0.58            \\
$^\ast$02220+6107 & 02 25 47.50 & +61 20 47.0 & 133.995193  &   0.517945    & 2.6   &  0.15  & -49.37  & 7.58   &  13.9   &  5.77            \\
$^\ast$02244+6035 & 02 28 10.40 & +60 49 17.0 & 134.452953  &   0.131981    & 1.37  &  0.15  & -14.73  & 2.12   &  8.26   &  0.83            \\
02425+6851 & 02 47 00.20 & +69 04 11.0 & 132.981891  &   8.484117    & 3.59  &  0.12  & -10.33  & 3.36   &  16.19  &  0.57            \\
$^\ast$02455+6034 & 02 49 23.20 & +60 47 01.0 & 136.83675   &   1.136532    & 8.32  &  0.23  & -42.81  & 6      &  13.91  &  4.75            \\
$^\ast$02459+6029 & 02 49 47.30 & +60 42 10.1 & 136.916324  &   1.08546     & 9.68  &  0.12  & -40.63  & 3.2    &  15.2   &  4               \\
02485+6902 & 02 53 07.20 & +69 14 36.0 & 133.396432  &   8.881912    & 4.92  &  0.27  & -11.8   & 13.18  &  33.03  &  0.66            \\
02499+6911 & 02 54 32.30 & +69 23 23.0 & 133.441133  &   9.069436    & 6.66  &  0.19  & -15.54  & 8.6    &  21.73  &  0.9             \\
03183+6321 & 03 22 36.38 & +63 32 06.3 & 138.853953  &   5.43829     & 3.78  &  0.15  & -17.76  & 5.09   &  36.94  &  1.07            \\
03211+5446 & 03 24 59.10 & +54 57 25.0 & 143.828825  &   -1.560649   & 7.88  &  0.2   & -32.73  & 3.15   &  31.29  &  2.94            \\
03245+3002 & 03 27 40.97 & +30 12 57.3 & 158.774061  &   -21.57275   & 5.36  &  0.16  & 3.17    & 3.53   &  10     &  $\ldots$        \\
03248+6551 & 03 29 20.46 & +66 01 38.8 & 138.048528  &   7.905155    & 2.02  &  0.16  & -3.62   & 2.36   &  8.69   &  0.18            \\
03260+3111 & 03 29 09.53 & +31 22 02.4 & 158.3008734 &   -20.463184  & 11.9  &  0.34  & 7.53    & 4.1    &  10.4   &  $\ldots$        \\
03275+5450 & 03 31 23.40 & +55 00 35.0 & 144.558996  &   -1.000203   & 3.39  &  0.25  & -30.54  & 2.71   &  17.4   &  2.57            \\
03463+5331 & 03 50 08.30 & +53 41 00.0 & 147.540273  &   -0.424337   & 2.72  &  0.18  & -8.02   & 2.11   &  7.4    &  0.49            \\
04034+5107 & 04 07 13.80 & +51 15 58.0 & 151.08813   &   -0.574353   & 2.62  &  0.15  & -26.2   & 6.2    &  9.54   &  2.59            \\
04044+5110 & 04 08 14.40 & +51 18 53.0 & 151.172315  &   -0.432188   & 4.25  &  0.2   & -26.2   & 3.1    &  10.9   &  2.63            \\
04088+3834 & 04 12 12.31 & +38 41 59.9 & 160.326764  &   -9.182407   & 2.73  &  0.2   & -3.44   & 1.78   &  5.7    &  0.3             \\
04173+4328 & 04 20 53.25 & +43 36 15.0 & 158.047386  &   -4.535014   & 2.15  &  0.44  & -8.82   & 4.63   &  7.4    &  0.76            \\
04173+4524 & 04 20 56.60 & +45 31 08.0 & 156.698679  &   -3.172826   & 3.15  &  0.15  & -22.87  & 2.98   &  15.2   &  3.09            \\
04271+3502 & 04 30 25.80 & +35 09 13.0 & 165.472555  &   -9.058621   & 5.05  &  0.3   & 0.37    & 7.04   &  15.7   &  $\ldots$        \\  
04299+2915 & 04 33 03.80 & +29 21 43.0 & 170.23338 5 &   -12.521205  & 2.54  &  0.17  & 3.04    & 4.98   &  8.48   &  $\ldots$        \\ 
04307+5209 & 04 34 38.70 & +52 15 23.0 & 153.398895  &   3.116812    & 0.94  &  0.11  & -7.96   & 3.13   &  5.65   &  0.57            \\
04319+5056 & 04 35 50.00 & +51 02 38.0 & 154.41958   &   2.435062    & 1.72  &  0.15  & -3.16   & 2.45   &  5.2    &  0.21            \\
04324+5102 & 04 36 15.92 & +51 08 08.1 & 154.397355  &   2.546939    & 4.1   &  0.14  & -37.55  & 4.9    &  15.65  &  6.9             \\
04324+5106 & 04 36 21.04 & +51 12 55.0 & 154.347282  &   2.610404    & 6.74  &  0.25  & -36.02  & 5.37   &  12.2   &  6.48            \\
04335+5110 & 04 37 24.50 & +51 16 32.0 & 154.41362   &   2.77363     & 4.97  &  0.16  & -34.89  & 3.81   &  15.6   &  6.22            \\
04368+2557 & 04 39 52.92 & +26 03 06.8 & 173.8215694 &   -13.527364  & 1.87  &  0.14  & 4.51    & 4.71   &  8.26   &  $\ldots$        \\ 
04381+2540 & 04 41 12.69 & +25 46 35.5 & 174.2357869 &   -13.472849  & 2.63  &  0.21  & 6.12    & 2.03   &  4.8    &  $\ldots$        \\
04587+4411 & 05 02 20.20 & +44 16 03.0 & 162.47734   &   1.50271     & 2.37  &  0.17  & -0.64   & 5.27   &  7.5    &  0.04            \\
05075+3755 & 05 10 59.98 & +37 59 27.2 & 168.471492  &   -0.972151   & 1.29  &  0.17  & -33.51  & 14.25  &  18.69  &  29.82           \\
05236+0620 & 05 26 18.36 & +06 22 57.1 & 197.05278   &   -15.68507   & 0.73  &  0.14  & -4.53   & 2.21   &  3.04   &  $\ldots$        \\ 
05335+3609 & 05 36 53.23 & +36 10 50.9 & 172.877253  &   2.270042    & 6.55  &  0.15  & -16.79  & 6.1    &  11.7   &  15.18           \\
05356-0530 & 05 38 06.50 & -05 28 54.0 & 209.4348116 &   -18.796256  & 4.53  &  0.13  & 5.11    & 4.28   &  40.85  &  0.36            \\
05363+3127 & 05 39 35.85 & +31 29 12.2 & 177.146733  &   0.237072    & 3.03  &  0.13  & -1.09   & 5.42   &  7.39   &  0.65            \\
05366+3601 & 05 40 02.50 & +36 03 31.0 & 173.320658  &   2.743877    & 4.35  &  0.18  & -20.34  & 4.83   &  13.91  &  $\ldots$        \\ 
05375+3536 & 05 40 52.50 & +35 38 24.0 & 173.765722  &   2.665709    & 10.9  &  0.22  & -17.71  & 3.32   &  14.34  &  26.76           \\
05375+3540 & 05 40 52.90 & +35 42 16.7 & 173.711494  &   2.701006    & 12.6  &  0.26  & -16.64  & 4.86   &  30     &  20.98           \\
05379+3515 & 05 41 19.20 & +35 16 46.0 & 174.120141  &   2.552314    & 3.3   &  0.18  & -17.67  & 6.32   &  15.21  &  $\ldots$        \\
05381-0921 & 05 40 34.30 & -09 20 08.0 & 213.3860117 &   -19.950587  & 6.68  &  0.15  & 1.56    & 4.8    &  18.26  &  0.08            \\
05387-0924 & 05 41 04.13 & -09 23 19.5 & 213.4933593 &   -19.862943  & 5.37  &  0.17  & 2.86    & 2.68   &  9.6    &  0.17            \\
05394-0151 & 05 41 58.50 & -01 50 24.0 & 206.5052375 &   -16.268355  & 18.4  &  0.16  & 8.61    & 4.99   &  15.21  &  0.67            \\
05399+2631 & 05 43 03.00 & +26 33 00.0 & 181.73645   &   -1.732799   & 1.26  &  0.18  & -2.62   & 2.09   &  9.1    &  $\ldots$        \\ 
05399-0121 & 05 42 27.70 & -01 20 02.0 & 206.0984668 &   -15.924558  & 7.86  &  0.17  & 7.62    & 5.45   &  20.86  &  0.59            \\
05399-1001 & 05 42 19.10 & -10 00 08.0 & 214.2230027 &   -19.848847  & 3.19  &  0.3   & 1.46    & 2.12   &  10     &  0.07            \\
05404-0220 & 05 43 00.57 & -02 18 45.4 & 207.0662752 &   -16.259142  & 3.82  &  0.2   & 8.77    & 2.98   &  12.17  &  0.68            \\
05411+3302 & 05 44 24.82 & +33 03 31.0 & 176.347927  &   1.930962    & 1.84  &  0.23  & -9.39   & 3.96   &  17     &  18.94           \\
05413-0104 & 05 43 51.50 & -01 02 52.0 & 206.0054854 &   -15.482164  & 5.81  &  0.19  & 5.2     & 8.84   &  28.25  &  0.39            \\
05437-0343 & 05 46 14.80 & -03 41 58.0 & 208.7359072 &   -16.180012  & 3.19  &  0.22  & 9.1     & 3.93   &  8.69   &  0.67            \\
05445+0020 & 05 47 05.01 & +00 21 47.2 & 205.1093819 &   -14.107369  & 10.8  &  0.37  & 9.9     & 8.38   &  29.6   &  0.81            \\
05462-0124 & 05 48 47.21 & -01 23 52.3 & 206.9210946 &   -14.555896  & 2.43  &  0.22  & 7.33    & 9.16   &  12.48  &  0.55            \\
05575+2141 & 06 00 35.26 & +21 41 11.8 & 187.961159  &   -0.772756   & 1.51  &  0.13  & -0.78   & 7.38   &  28.25  &  $\ldots$        \\
06084-0611 & 06 10 51.31 & -06 11 54.0 & 213.8826992 &   -11.834592  & 6.68  &  0.19  & 13.97   & 3.11   &  17.8   &  0.94            \\
06102+1537 & 06 13 04.60 & +15 36 31.0 & 194.710338  &   -1.152557   & 3.48  &  0.2   & 15.1    & 5.27   &  11.3   &  3.32            \\
06281+1039 & 06 30 50.30 & +10 37 22.0 & 201.143823  &   0.317507    & 4.02  &  0.25  & 5.41    & 2.49   &  10.4   &  0.45            \\
06282+0423 & 06 30 52.44 & +04 21 24.5 & 206.705413  &   -2.572085   & 4.06  &  0.21  & 12.37   & 10.46  &  22.16  &  0.94            \\
06294+0352 & 06 32 07.52 & +03 50 07.5 & 207.312536  &   -2.535412   & 5.32  &  0.32  & 15.99   & 2.38   &  10.4   &  1.26            \\
06308+0402 & 06 33 31.10 & +04 00 07.0 & 207.324606  &   -2.150318   & 6.91  &  0.13  & 14.34   & 3.06   &  15.21  &  1.1             \\
06318+0420 & 06 34 32.54 & +04 17 52.1 & 207.179248  &   -1.78752    & 3.6   &  0.18  & 11.52   & 5.5    &  14.77  &  0.85            \\
06343+0425 & 06 37 00.80 & +04 23 04.0 & 207.385365  &   -1.200596   & 1.99  &  0.16  & 4.66    & 2.02   &  10     &  0.3             \\
06373+1053 & 06 40 05.70 & +10 51 10.0 & 201.985033  &   2.442405    & 2.56  &  0.34  & 8.17    & 1.73   &  8.3    &  0.69            \\
06423+0006 & 06 44 52.90 & +00 03 33.0 & 212.131769  &   -1.431586   & 1.14  &  0.22  & 44.34   & 5.84   &  7.78   &  6.71            \\
06425+0038 & 06 45 07.50 & +00 35 36.0 & 211.684076  &   -1.133751   & 2.14  &  0.17  & 41.47   & 7.3    &  11.3   &  6.21            \\
06511-0507 & 06 53 36.78 & -05 11 15.0 & 217.79789   &   -1.880434   & 1.24  &  0.2   & 31.68   & 4.92   &  6.95   &  2.53            \\
06545-0251 & 06 57 02.20 & -02 55 51.0 & 216.178333  &   -0.091748   & 2.8   &  0.1   & 22.41   & 2.69   &  10.43  &  1.52            \\
07100-1110 & 07 12 24.47 & -11 15 33.5 & 225.326443  &   -0.531399   & 3.01  &  0.16  & 17.02   & 3.59   &  13.5   &  0.98            \\
07157-1830 & 07 17 56.30 & -18 36 21.0 & 232.456019  &   -2.760925   & 1.59  &  0.19  & 33.62   & 2.62   &  6.09   &  2.2             \\
07221-2544 & 07 24 12.90 & -25 49 58.0 & 239.54154   &   -4.848271   & 4.21  &  0.22  & 24.27   & 4.46   &  13     &  1.54            \\
07297-1926 & 07 31 58.30 & -19 32 31.0 & 234.851753  &   -0.284031   & 0.76  &  0.18  & 40.78   & 3.47   &  3.91   &  2.93            \\
08004-2815 & 08 02 30.10 & -28 24 01.0 & 246.013009  &   1.260662    & 2.42  &  0.34  & 54.63   & 13.22  &  15.21  &  5.44            \\
17207-3404 & 17 24 04.20 & -34 07 12.0 & 353.15702   &   1.05134     & 7.65  &  0.22  & 8.45    & 9.72   &  36.95  &  21.81           \\
17364-1946 & 17 39 23.50 & -19 47 51.0 & 7.05197     &   5.99769     & 4.11  &  0.2   & 8.08    & 7.14   &  14.78  &  15.22           \\
17369-1945 & 17 39 56.00 & -19 46 36.0 & 7.13702     &   5.90015     & 2.93  &  0.21  & 10.2    & 2.26   &  4.4    &  14.81           \\
17392-3309 & 17 42 34.40 & -33 10 37.0 & 356.04489   &   -1.66466    & 3.13  &  0.27  & -1.09   & 8.49   &  11.3   &  16.51           \\
17419-3150 & 17 45 12.20 & -31 51 22.0 & 357.46099   &   -1.4453     & 1.88  &  0.2   & -0.7    & 14.06  &  16.85  &  16.54           \\
17520-2731 & 17 55 14.20 & -27 32 25.0 & 2.28423     &   -1.10303    & 2.3   &  0.42  & 0.4     & 3.9    &  7      &  16.69           \\
17555-2136 & 17 58 33.00 & -21 36 19.0 & 7.79598     &   1.22415     & 3.01  &  0.2   & 22.02   & 6.51   &  17.82  &  13.17           \\
18111-2028 & 18 14 05.00 & -20 27 56.0 & 10.56027    &   -1.38257    & 1.55  &  0.24  & 32.21   & 6.4    &  24.77  &  -12.79          \\
18134-1942 & 18 16 21.60 & -19 41 31.3 & 11.49535    &   -1.48395    & 11.5  &  0.4   & 9.16    & 5.37   &  20.86  &  15.41           \\
18136-1347 & 18 16 28.60 & -13 46 33.0 & 16.71365    &   1.30475     & 6.64  &  0.22  & 18.93   & 4.86   &  9.13   &  14.47           \\
18148-0440 & 18 17 29.80 & -04 39 38.0 & 24.88448    &   5.38459     & 1.96  &  0.09  & 8.08    & 1.84   &  3.91   &  14.88           \\
18188-1631 & 18 21 43.10 & -16 30 00.0 & 14.91099    &   -1.09768    & 6.16  &  0.43  & 22.04   & 4.57   &  24.34  &  14.14           \\
18273+0034 & 18 29 53.06 & +00 36 06.4 & 31.00628    &   5.06938     & 3.1   &  0.35  & 6.97    & 2.7    &  8.3    &  14.16           \\
18282-1529 & 18 31 09.70 & -15 27 32.0 & 16.88971    &   -2.62209    & 4.78  &  0.24  & 17.05   & 2.98   &  6.51   &  14.65           \\
18316-0602 & 18 34 20.84 & -05 59 42.4 & 25.6494     &   1.04977     & 5.2   &  0.28  & 43.38   & 15.26  &  23.91  &  12.38           \\
18385-0755 & 18 41 17.90 & -07 52 51.0 & 24.76566    &   -1.34825    & 1.73  &  0.23  & 54.49   & 8.82   &  14.78  &  11.77           \\
18473+0131 & 18 49 55.60 & +01 35 04.0 & 34.170041   &   1.058437    & 2.3   &  0.27  & 91.73   & 7.35   &  17.38  &  7.96            \\
18532+0420 & 18 55 45.40 & +04 24 47.0 & 37.351628   &   1.052219    & 1.81  &  0.19  & 9.77    & 2.95   &  13     &  12.92           \\
18567+0700 & 18 59 13.60 & +07 04 47.0 & 40.119071   &   1.500643    & 7.98  &  0.33  & 28.52   & 3.07   &  12.6   &  11.36           \\
18572+0057 & 18 59 49.00 & +01 01 34.0 & 34.800828   &   -1.395936   & 4.9   &  0.15  & 41.95   & 12.96  &  27.39  &  11.45           \\
18583+0136 & 19 00 55.60 & +01 40 58.0 & 35.511907   &   -1.342749   & 5.16  &  0.17  & 30.3    & 5.02   &  23.91  &  12.05           \\
19207+1809 & 19 23 01.10 & +18 14 59.0 & 52.70594    &   1.52982     & 2.12  &  0.19  & 21.34   & 2.05   &  6.96   &  8.96            \\
19223+1826 & 19 24 35.10 & +18 32 16.0 & 53.13552    &   1.33831     & 2.47  &  0.16  & 20.62   & 1.45   &  3.48   &  8.89            \\
19258+1919 & 19 28 00.30 & +19 25 15.0 & 54.29695    &   1.0465      & 2.15  &  0.16  & -49.35  & 3.47   &  7.82   &  14.83           \\
19300+2158 & 19 32 13.49 & +22 04 56.6 & 57.10624    &   1.45707     & 2.01  &  0.35  & -61.84  & 3.98   &  7.8    &  16.25           \\
19387+2658 & 19 40 48.80 & +27 05 10.0 & 62.42938    &   2.19103     & 0.97  &  0.25  & 4.99    & 3.5    &  6.1    &  7.46            \\
19407+2454 & 19 42 49.30 & +25 01 41.0 & 60.86387    &   0.78037     & 1.38  &  0.17  & 9.78    & 2.5    &  3.48   &  7.54            \\
19408+2554 & 19 42 54.10 & +26 01 22.0 & 61.73622    &   1.25897     & 3.42  &  0.16  & 3.64    & 2.03   &  5.21   &  7.74            \\
19413+2349 & 19 43 27.78 & +23 56 53.5 & 59.9997     &   0.11656     & 8.06  &  0.15  & 21.1    & 2.33   &  14.35  &  6.89            \\
19454+2625 & 19 47 31.70 & +26 33 17.0 & 62.71595    &   0.62746     & 1.33  &  0.15  & 0.64    & 7.61   &  12.6   &  7.69            \\
19457+2357 & 19 47 55.10 & +24 04 45.0 & 60.623325   &   -0.698201   & 3.4   &  0.21  & 28.59   & 3.22   &  5.65   &  5.89            \\
19458+2442 & 19 48 00.14 & +24 50 18.6 & 61.288383   &   -0.331204   & 3.59  &  0.13  & -12.69  & 6.64   &  9.99   &  8.95            \\
19508+2705 & 19 52 54.80 & +27 13 43.0 & 63.907111   &   -0.063466   & 1.5   &  0.16  & -16.68  & 11.31  &  16.08  &  8.57            \\
19560+3135 & 19 58 03.14 & +31 44 07.0 & 68.341878   &   1.313376    & 1.79  &  0.28  & -65.02  & 5.81   &  14.4   &  13.85           \\
20016+3243 & 20 03 34.30 & +32 52 13.0 & 69.921521   &   0.920929    & 1.4   &  0.12  & 15.32   & 4.89   &  6.52   &  3.78            \\
20033+2848 & 20 05 23.90 & +28 56 42.0 & 66.812815   &   -1.507827   & 5.39  &  0.13  & 10.48   & 2.94   &  13.48  &  5.7             \\
20050+2720 & 20 07 06.70 & +27 28 53.0 & 65.780227   &   -2.612263   & 2.17  &  0.15  & 4.07    & 8.29   &  13.47  &  6.59            \\
20051+3016 & 20 07 06.70 & +30 25 09.0 & 68.256233   &   -1.029066   & 2.25  &  0.14  & 7.37    & 3.07   &  12.17  &  5.55            \\
20051+3435 & 20 07 04.50 & +34 44 45.0 & 71.895364   &   1.311607    & 5.5   &  0.16  & 9.53    & 6.56   &  18.69  &  4.03            \\
20068+3328 & 20 08 49.91 & +33 37 32.2 & 71.149824   &   0.399907    & 3.74  &  0.26  & -17.43  & 2.79   &  7.8    &  6.84            \\
20072+2720 & 20 09 20.10 & +27 29 25.0 & 66.054422   &   -3.022408   & 3.11  &  0.16  & 4.62    & 5.37   &  13.48  &  6.47            \\
20078+3254 & 20 09 49.70 & +33 03 19.0 & 70.784484   &   -0.084988   & 1.29  &  0.17  & 8.64    & 6.09   &  14.34  &  4.58            \\
20184+3936 & 20 20 15.10 & +39 45 36.0 & 77.524535   &   1.896355    & 3.44  &  0.14  & 1.22    & 4.95   &  14.34  &  3.35            \\
20190+4011 & 20 20 49.30 & +40 20 48.0 & 78.070124   &   2.138794    & 2.18  &  0.13  & 12.5    & 1.69   &  3.91   &  $\ldots$        \\ 
20190+4102 & 20 20 47.50 & +41 12 06.8 & 78.772125   &   2.628169    & 8.2   &  0.14  & 1.85    & 2.76   &  10.86  &  2.82            \\
20197+3745 & 20 21 38.80 & +37 55 06.0 & 76.16238    &   0.627096    & 2.44  &  0.19  & 5.23    & 3.6    &  12.2   &  3.1             \\
20227+4154 & 20 24 31.40 & +42 04 17.0 & 79.88505    &   2.55185     & 5.28  &  0.21  & 5.7     & 5.73   &  27     &  $\ldots$        \\ 
20228+4215 & 20 24 34.40 & +42 25 01.0 & 80.17348    &   2.74284     & 12.5  &  0.17  & 3.96    & 3.34   &  15.22  &  $\ldots$        \\ 
20243+3752 & 20 26 10.35 & +38 02 42.1 & 76.77831    &   -0.02992    & 2.88  &  0.21  & -2.41   & 6.24   &  11.73  &  4.06            \\
20243+3853 & 20 26 11.61 & +39 03 32.8 & 77.60721    &   0.55431     & 4.72  &  0.21  & 7.88    & 5      &  15.21  &  $\ldots$        \\
20274+4219 & 20 29 12.90 & +42 29 45.0 & 80.7348     &   2.09116     & 1.73  &  0.11  & -6.6    & 4.61   &  11.3   &  3.54            \\
20275+4001 & 20 29 24.90 & +40 11 21.0 & 78.88707    &   0.70905     & 6.91  &  0.17  & -6.63   & 3.65   &  26.5   &  3.96            \\
20285+3939 & 20 30 20.43 & +39 49 34.1 & 78.69743    &   0.35234     & 3.56  &  0.17  & 8.89    & 2.6    &  6.65   &  $\ldots$        \\
20290+4052 & 20 30 50.80 & +41 02 25.0 & 79.73534    &   0.98979     & 3.72  &  0.34  & -2.88   & 4.63   &  7.83   &  3.31            \\
20293+3952 & 20 31 12.90 & +40 03 21.0 & 78.9818     &   0.35239     & 3.28  &  0.17  & 5.77    & 14.1   &  31.7   &  2               \\
20300+3909 & 20 31 52.40 & +39 19 33.0 & 78.46799    &   -0.18141    & 3.23  &  0.2   & 7.24    & 2.37   &  13.5   &  $\ldots$        \\
20300+4058 & 20 31 49.90 & +41 09 00.0 & 79.93352    &   0.90487     & 3.62  &  0.21  & 11.98   & 2.99   &  6.5    &  $\ldots$        \\ 
20306+4005 & 20 32 27.92 & +40 16 08.2 & 79.29496    &   0.28601     & 4.09  &  0.18  & 0.06    & 5.02   &  13.91  &  2.99            \\
20309+4257 & 20 32 38.90 & +43 07 32.0 & 81.61517    &   1.95351     & 1.89  &  0.16  & -10.07  & 3.16   &  5.65   &  3.72            \\
20321+4112 & 20 33 55.12 & +41 22 49.5 & 80.35193    &   0.72635     & 3.85  &  0.27  & -2.25   & 7.9    &  19.99  &  3.05            \\
20322+4031 & 20 34 06.40 & +40 41 22.0 & 79.81866    &   0.28551     & 2.6   &  0.18  & 8.94    & 2.08   &  7.4    &  $\ldots$        \\ 
20329+3846 & 20 34 48.40 & +38 56 49.0 & 78.50218    &   -0.864      & 4.73  &  0.35  & 4.83    & 17.09  &  24.34  &  1.98            \\
20332+4124 & 20 35 00.50 & +41 34 48.0 & 80.63395    &   0.68206     & 6.75  &  0.45  & -3.44   & 5.16   &  11.3   &  3.15            \\
20333+4102 & 20 35 09.50 & +41 13 18.0 & 80.36393    &   0.44481     & 5.14  &  0.26  & -33.78  & 17.9   &  34.33  &  6.12            \\
20343+4129 & 20 36 07.10 & +41 40 01.0 & 80.82803    &   0.56836     & 4.52  &  0.18  & 11.67   & 3.21   &  22.6   &  $\ldots$        \\
20346+4706 & 20 36 15.90 & +47 16 48.0 & 85.33469    &   3.9201      & 4.13  &  0.16  & 0.31    & 2.77   &  9.1    &  $\ldots$        \\
20350+4126 & 20 36 52.60 & +41 36 33.0 & 80.86728    &   0.42046     & 6.67  &  0.41  & -2.85   & 5.29   &  15.21  &  3               \\
20364+3816 & 20 38 20.00 & +38 27 06.0 & 78.52138    &   -1.71157    & 3.14  &  0.16  & 0       & 9.98   &  16.95  &  3.23            \\
20436+5849 & 20 44 49.25 & +59 00 18.1 & 95.53324    &   9.97828     & 2.4   &  0.2   & -2.77   & 3.31   &  12.6   &  0.43            \\
20489+4410 & 20 50 43.20 & +44 21 59.0 & 84.5993     &   0.14062     & 6.1   &  0.23  & 3.03    & 3.87   &  13.5   &  $\ldots$        \\
20527+4957 & 20 54 22.20 & +50 08 53.0 & 89.44418    &   3.36011     & 1.25  &  0.16  & 5.52    & 3.8    &  7      &  $\ldots$        \\ 
20550+5158 & 20 56 32.10 & +52 10 09.0 & 91.21236    &   4.40319     & 2.08  &  0.14  & -4.33   & 9.04   &  13.48  &  1.11            \\
20553+5208 & 20 56 53.10 & +52 20 06.0 & 91.37395    &   4.46961     & 4.38  &  0.23  & -8.24   & 3.96   &  21.3   &  1.71            \\
20565+5003 & 20 58 10.95 & +50 15 07.2 & 89.91898    &   2.96227     & 1.49  &  0.14  & -0.59   & 4.38   &  10.4   &  $\ldots$        \\
20582+7724 & 20 57 11.70 & +77 35 47.9 & 111.66994   &   20.22046    & 1.73  &  0.25  & -8.62   & 2.31   &  4.3    &  0.69            \\
20588+5215 & 21 00 21.20 & +52 27 09.0 & 91.809158   &   4.144649    & 4.43  &  0.38  & -0.66   & 4.32   &  7.4    &  $\ldots$        \\ 
21005+5217 & 21 02 05.50 & +52 28 54.0 & 92.005844   &   3.964499    & 2.62  &  0.31  & -4.43   & 2.71   &  13     &  1.03            \\
21007+4847 & 21 02 26.22 & +48 59 37.5 & 89.423433   &   1.615789    & 2.94  &  0.19  & -72.81  & 4.07   &  12.6   &  10.68           \\
21007+5036 & 21 02 21.79 & +50 48 34.7 & 90.77693    &   2.82765     & 4.63  &  0.26  & -10.08  & 4.05   &  17.4   &  2.03            \\
21020+4939 & 21 03 42.30 & +49 51 53.0 & 90.2118     &   2.04031     & 1.68  &  0.21  & -3.37   & 3.17   &  11.74  &  1.04            \\
21025+4912 & 21 04 15.40 & +49 24 25.0 & 89.92983    &   1.66867     & 2.61  &  0.17  & -74.41  & 2.81   &  5.65   &  10.78           \\
21036+4927 & 21 05 14.73 & +49 39 53.1 & 90.22895    &   1.72159     & 2.52  &  0.21  & 3.68    & 14.95  &  19.99  &  $\ldots$        \\
21101+5150 & 21 11 42.40 & +52 03 15.0 & 92.67952    &   2.58843     & 2.7   &  0.17  & -13.39  & 3.45   &  27.81  &  2.16            \\
21106+5206 & 21 12 12.20 & +52 18 31.0 & 92.91732    &   2.70721     & 2.47  &  0.27  & -10.93  & 3.72   &  7      &  1.85            \\
21131+5221 & 21 14 45.10 & +52 33 56.0 & 93.37155    &   2.60245     & 5.59  &  0.15  & -7.33   & 10.16  &  34.77  &  1.35            \\
21136+5317 & 21 15 11.00 & +53 30 30.0 & 94.09809    &   3.20788     & 1.59  &  0.19  & -3.27   & 7.34   &  9.13   &  0.61            \\
21169+6804 & 21 17 38.52 & +68 17 34.2 & 105.16593   &   13.15667    & 2.86  &  0.17  & 2.01    & 1.77   &  10.87  &  $\ldots$        \\
21182+4641 & 21 20 04.70 & +46 54 43.0 & 89.92545    &   -1.96175    & 5.55  &  0.18  & 2.02    & 2.27   &  9.1    &  $\ldots$        \\
21184+5507 & 21 19 58.60 & +55 19 52.0 & 95.89396    &   3.97984     & 2.03  &  0.24  & -80.09  & 2.83   &  4.34   &  10.73           \\
21202+5157 & 21 21 59.80 & +52 10 56.9 & 93.87299    &   1.54495     & 5.11  &  0.26  & -60.11  & 3.68   &  14.4   &  7.8             \\
21207+5338 & 21 22 23.40 & +53 51 49.0 & 95.10064    &   2.69591     & 2.01  &  0.13  & -3.83   & 2.7    &  5.65   &  0.64            \\
21307+5049 & 21 32 31.50 & +51 02 22.0 & 94.2617     &   -0.41114    & 2.97  &  0.13  & -47.98  & 3.53   &  7.39   &  5.28            \\
21334+5039 & 21 35 09.20 & +50 53 09.0 & 94.46296    &   -0.80404    & 4.65  &  0.15  & -45.32  & 3.44   &  10     &  4.95            \\
21340+5339 & 21 35 43.90 & +53 52 59.0 & 96.541839   &   1.356916    & 5.22  &  0.37  & -69.49  & 3.41   &  11.3   &  9.31            \\
21360+5607 & 21 37 38.84 & +56 21 21.3 & 98.40111    &   3.011709    & 2     &  0.21  & 5.51    & 1.58   &  5.2    &  $\ldots$        \\
21379+5106 & 21 39 41.12 & +51 20 35.6 & 95.298186   &   -0.937454   & 4.68  &  0.25  & -42.26  & 9.25   &  33.47  &  4.53            \\
21498+7053 & 21 50 40.14 & +71 07 46.7 & 109.298672  &   13.215891   & 3.01  &  0.18  & -11.36  & 3.15   &  11.74  &  0.92            \\
21548+5747 & 21 56 29.70 & +58 01 35.0 & 101.433682  &   2.6534      & 3.83  &  0.17  & -2.11   & 3.07   &  9.99   &  0.16            \\
$^\ast$22045+5800 & 22 06 13.80 & +58 15 28.0 & 102.59963   &   2.064894    & 3.06  &  0.19  & -27.73  & 2.47   &  16.51  &  2.52            \\
22126+7443 & 22 13 19.76 & +74 58 24.0 & 113.085841  &   15.213202   & 1.67  &  0.2   & -6.3    & 4.12   &  5.65   &  0.44            \\
22199+6322 & 22 21 30.20 & +63 36 23.0 & 107.164645  &   5.423008    & 6.82  &  0.17  & -9.49   & 5.64   &  10.4   &  0.78            \\
$^\ast$22202+6317 & 22 21 55.80 & +63 32 39.0 & 107.170717  &   5.34498     & 5.84  &  0.14  & -10.81  & 6.02   &  11.73  &  0.89            \\
$^\ast$22262+5938 & 22 28 06.40 & +59 53 53.0 & 105.848255  &   1.868516    & 1.35  &  0.18  & -12.98  & 2.95   &  3.91   &  1.12            \\
$^\ast$22321+5829 & 22 34 02.00 & +58 44 39.0 & 105.90725   &   0.49037     & 3.12  &  0.19  & -52.63  & 3.11   &  14.8   &  4.91            \\
$^\ast$22345+5917 & 22 36 24.00 & +59 32 42.0 & 106.569534  &   1.033382    & 5.05  &  0.23  & -12.65  & 4.33   &  9.12   &  1.06            \\
$^\ast$22528+5936 & 22 54 49.61 & +59 52 48.1 & 108.782348  &   0.251085    & 5.24  &  0.19  & -52.94  & 4.55   &  12.6   &  4.87            \\
$^\ast$22567+6113 & 22 58 47.90 & +61 30 04.0 & 109.913964  &   1.509566    & 2.54  &  0.15  & -7.44   & 1.81   &  7.4    &  0.55            \\
$^\ast$23065+5927 & 23 08 39.20 & +59 44 04.0 & 110.308161  &   -0.594135   & 4.64  &  0.21  & -36.27  & 5.87   &  17.8   &  2.76            \\
$^\ast$23077+5925 & 23 09 54.80 & +59 41 55.0 & 110.441108  &   -0.688177   & 2.41  &  0.23  & -51.38  & 2.38   &  14.3   &  4.52            \\
$^\ast$23079+5932 & 23 10 03.60 & +59 48 24.0 & 110.499383  &   -0.595324   & 4.37  &  0.17  & -52.74  & 3.46   &  16.51  &  4.8             \\
$^\ast$23091+6211 & 23 11 15.96 & +62 27 34.5 & 111.6394    &   1.804636    & 5.36  &  0.24  & -10.91  & 1.59   &  5.21   &  0.78            \\
$^\ast$23215+5826 & 23 23 48.70 & +58 43 15.0 & 111.753786  &   -2.236154   & 5.87  &  0.14  & -47     & 3.02   &  25.2   &  3.81            \\
$^\ast$23330+6437 & 23 35 23.41 & +64 54 29.1 & 114.978684  &   3.217181    & 4.28  &  0.2   & -64.54  & 2.95   &  8.25   &  7.42            \\
$^\ast$23331+6523 & 23 35 27.60 & +65 39 42.0 & 115.204924  &   3.936178    & 2.75  &  0.2   & -24.94  & 3.96   &  7.8    &  1.7             \\
$^\ast$23486+5958 & 23 51 05.70 & +60 15 11.0 & 115.50882   &   -1.74603    & 1.76  &  0.23  & -3.45   & 3.87   &  6.52   &  0.19            \\
23494+6155 & 23 51 54.10 & +62 11 58.0 & 116.051402  &   0.125665    & 0.86  &  0.15  & -49.29  & 9.28   &  8.26   &  4.1             \\
23500+6729 & 23 52 27.80 & +67 46 24.0 & 117.3816    &   5.53945     & 2.16  &  0.19  & -6.84   & 2.05   &  3.5    &  0.41            \\
$^\ast$23504+6012 & 23 52 58.20 & +60 28 45.0 & 115.7862    &   -1.57878    & 2.03  &  0.21  & -39.08  & 7.04   &  10     &  2.81            \\
$^\ast$23592+6716 & 00 01 49.50 & +67 32 59.0 & 118.20797   &   5.13425     & 5.5   &  0.17  & -16.51  & 4.61   &  16.51  &  1.05            \\

\hline\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccc}

\caption{\label{tab_a1}
Detected {\it IRAS\/} and {\it MSX\/} sources  around the selected sources } \\
\hline \hline

  Name     &  {\it IRAS\/} Point Sources & {\it MSX\/} Point Sources  &  Note  &
 Type &  Identification     \\
    & (Sky coverage within 5 arcmin)  &  (Sky coverage within 5 arcmin)  &   &   &   \\
  (1) & (2) & (3)& (4) & (5) & (6)  \\
\hline
\endfirsthead
\caption{$Continued$}\\
\hline\hline
   Name     & {\it IRAS\/} Point Source & {\it MSX\/} Point Source  & Note &
 Type &  Identification     \\
    & (Sky coverage within 5 arcmin)  &  (Sky coverage within 5 arcmin)  &   &   &   \\
  (1) & (2) & (3)& (4) & (5) & (6)  \\
\hline
\endhead
\hline
\endfoot
00021+6604 &    2   &       0   &      &   IR       &                                     \\                                          
00056+6605 &    1   &       1   &  n   &   IR       &                                     \\                    
00070+6516 &    1   &       1   &  a   &   IR       &                                     \\                 
00116+6716 &    1   &       0   &      &   IR       &                                     \\                                          
00289+6327 &    1   &       1   &  a   &   IR       &                                     \\                     
00342+6347 &    2   &       1   &  a   &   IR       &                                     \\                       
00412+6638 &    1   &       2   &  n   &   G        &   2MASX J00441534+6654411           \\                                        
00455+6137 &    2   &       2   &  n   &   IR       &                                     \\                
00468+6527 &    1   &       2   &  n   &   YSO      &   45P 26                            \\                       
00484+6531 &    2   &       1   &  a   &   IR       &                                     \\                     
00519+6535 &    3   &       2   &  a   &   HII      &   SH 2-183                          \\                
01166+6635 &    1   &       0   &      &   IR       &                                     \\                                      
01584+6706 &    1   &       0   &      &   G        &   2MFGC 01551                       \\                                      
02220+6107 &    1   &       0   &      &   IR       &                                     \\                                      
02244+6035 &    2   &       0   &      &   DNe      &   LDN 1365                          \\                                      
02425+6851 &    1   &       0   &      &   IR       &                                     \\                                      
02455+6034 &    2   &       16  &   a  &   HII      &                                     \\              
02459+6029 &    2   &       12  &   a  &   HII      &   KSP2003] J024947.30+604210.1      \\              
02485+6902 &    2   &       0   &      &   IR       &                                     \\                                      
02499+6911 &    2   &       0   &      &   IR       &                                     \\                                      
03183+6321 &    2   &       0   &      &   G        &   2MASX J03223621+6332054           \\                                      
03211+5446 &    4   &       3   &  n   &   HII      &                                     \\                 
03245+3002 &    2   &       0   &      &   IR       &                                     \\                                      
03248+6551 &    1   &       0   &      &   G        &   2MASX J03292042+6601389           \\                                      
03260+3111 &    3   &       1   &  a   &   IR       &   NGC 1333 NED01                    \\                    
03275+5450 &    1   &       1   &  a   &   IR       &                                     \\                    
03463+5331 &    1   &       0   &      &   IR       &                                     \\                                      
04034+5107 &    2   &       2   &  n   &   IR       &                                     \\                 
04044+5110 &    3   &       0   &      &   IR       &                                     \\                                      
04088+3834 &    3   &       0   &      &   IR       &                                     \\                                      
04173+4328 &    1   &       0   &      &   G        &   2MASX J04205315+4336158           \\                                      
04173+4524 &    1   &       0   &      &   IR       &                                     \\                                      
04271+3502 &    1   &       0   &      &   IR       &                                     \\                                      
04299+2915 &    1   &       0   &      &   IR       &                                     \\                                      
04307+5209 &    1   &       0   &      &   IR       &                                     \\                                      
04319+5056 &    1   &       0   &      &   IR       &                                     \\                                      
04324+5102 &    2   &       2   &  a   &   IR       &   2MASX J04361587+5108075           \\              
04324+5106 &    2   &       3   &  a   &   IR       &   2MASX J04362105+5112546           \\               
04335+5110 &    1   &       0   &      &   IR       &                                     \\                                      
04368+2557 &    2   &       0   &      &   IR       &                                     \\                                      
04381+2540 &    1   &       0   &      &   IR       &   2MASX J04411273+2546360           \\                                      
04587+4411 &    1   &       2   &  n   &   IR       &                                     \\               
05075+3755 &    1   &       4   &  n   &   IR       &   B2 0507+37                        \\                 
05236+0620 &    1   &       0   &      &   G        &   2MASX J05261836+0622571           \\                                      
05335+3609 &    1   &       1   &  a   &   G        &   2MASX J05365322+3610508           \\                       
05356-0530 &    2   &       1   &  a   &   IR       &                                     \\                       
05363+3127 &    1   &       0   &      &   IR       &                                     \\                                      
05366+3601 &    3   &       3   &  a   &   IR       &                                     \\              
05375+3536 &    2   &       6   &  a   &   IR       &                                     \\              
05375+3540 &    3   &       9   &  a   &   HII      &   WN B0537.5+3540                   \\               
05379+3515 &    1   &       0   &      &   IR       &                                     \\                                      
05381-0921 &    2   &       0   &      &   IR       &                                     \\                                      
05387-0924 &    1   &       0   &      &   Or*      &   V* V1792 Ori                      \\            
05394-0151 &    8   &       7   &  n   &   IR       &                                     \\              
05399+2631 &    1   &       0   &      &   IR       &                                     \\                                      
05399-0121 &    1   &       0   &      &   YSO      &   JCMTSF J054227.9-012003           \\                                      
05399-1001 &    3   &       0   &      &   IR       &                                     \\                                      
05404-0220 &    1   &       0   &      &   Em*      &   HD 38087                          \\                
05411+3302 &    1   &       0   &      &   G        &   2MASX J05442482+3303312           \\                
05413-0104 &    2   &       0   &      &   IR       &                                     \\                
05437-0343 &    1   &       0   &      &   IR       &                                     \\                
05445+0020 &    4   &       0   &      &   HII      &   NGC 2071 NED01                    \\                
05462-0124 &    2   &       0   &      &   IR       &                                     \\                
05575+2141 &    1   &       0   &      &   IR       &                                     \\                
06084-0611 &    3   &       4   &  n   &   IR       &                                     \\
06102+1537 &    1   &       0   &      &   IR       &                                     \\                
06281+1039 &    1   &       2   &  a   &   Rne      &   NAME Steine GN J0630.8+1037       \\          
06282+0423 &    4   &       6   &  a   &   IR       &                                     \\              
06294+0352 &    1   &       1   &  n   &   YSO      &   2MASS J06320752+0350075           \\              
06308+0402 &    1   &       11  &  a   &   YSO      &                                     \\              
06318+0420 &    4   &       11  &  a   &   IR       &                                     \\              
06343+0425 &    2   &       1   &  a   &   IR       &                                     \\                   
06373+1053 &    2   &       0   &      &   IR       &                                     \\                                      
06423+0006 &    1   &       2   &  n   &   IR       &                                     \\                
06425+0038 &    1   &       0   &      &   IR       &                                     \\                                      
06511-0507 &    1   &       0   &      &   IR       &                                     \\                                      
06545-0251 &    1   &       0   &      &   IR       &                                     \\                                      
07100-1110 &    1   &       1   &  a   &   G        &   2MASX J07122445-1115336           \\                   
07157-1830 &    2   &       1   &  n   &   IR       &                                     \\                 
07221-2544 &    3   &       2   &  n   &   ISM      &   BRAN 23                           \\                
07297-1926 &    3   &       2   &  n   &   IR       &                                     \\                 
08004-2815 &    2   &       5   &  a   &   ISM      &   BRAN 98                           \\               
17207-3404 &    3   &       38  &  a   &   IR       &                                     \\              
17364-1946 &    1   &       0   &      &   IR       &                                     \\                                      
17369-1945 &    1   &       0   &      &   IR       &                                     \\                                      
17392-3309 &    3   &       11  &  n   &   IR       &                                     \\              
17419-3150 &    3   &       13  &  a   &   IR       &                                     \\              
17520-2731 &    5   &       14  &  n   &   IR       &                                     \\              
17555-2136 &    1   &       9   &  n   &   IR       &                                     \\                
18111-2028 &    2   &       8   &  n   &   IR       &                                     \\                
18134-1942 &    1   &       9   &  a   &   HII      &                                     \\               
18136-1347 &    1   &       4   &  a   &   HII      &                                     \\               
18148-0440 &    1   &       1   &  a   &   YSO      &   NAME LDN 483 FIR                  \\                       
18188-1631 &    3   &       8   &  n   &   IR       &                                     \\               
18273+0034 &    2   &       1   &  a   &   COR      &                                     \\                
18282-1529 &    2   &       8   &  n   &   IR       &                                     \\
18316-0602 &    1   &       12  &  a   &   HII      &   GAL 025.65+01.05                  \\              
18385-0755 &    2   &       9   &  n   &   IR       &                                     \\                
18473+0131 &    3   &       9   &  n   &   IR       &                                     \\                 
18532+0420 &    3   &       7   &  a   &   IR       &                                     \\              
18567+0700 &    2   &       11  &  a   &   HII      &   SH 2-75                           \\              
18572+0057 &    2   &       4   &  n   &   IR       &                                     \\              
18583+0136 &    2   &       6   &  n   &   IR       &                                     \\                
19207+1809 &    1   &       4   &  a   &   IR       &                                     \\              
19223+1826 &    2   &       5   &  a   &   IR       &                                     \\              
19258+1919 &    2   &       0   &      &   IR       &                                     \\                                      
19300+2158 &    2   &       6   &  a   &   YSO      &   2MASS J19321348+2204566           \\              
19387+2658 &    2   &       2   &  a   &   IR       &                                     \\                   
19407+2454 &    2   &       2   &  a   &   IR       &                                     \\                       
19408+2554 &    2   &       4   &  a   &   IR       &                                     \\               
19413+2349 &    2   &       8   &  a   &   IR       &                                     \\               
19454+2625 &    3   &       5   &  n   &   IR       &                                     \\               
19457+2357 &    2   &       4   &  a   &   IR       &                                     \\              
19458+2442 &    3   &       13  &  a   &   Radio    &                                     \\              
19508+2705 &    3   &       6   &  n   &   IR       &                                     \\               
19560+3135 &    2   &       5   &  a   &   IR       &                                     \\              
20016+3243 &    1   &       0   &      &   IR       &                                     \\                                      
20033+2848 &    3   &       1   &  a   &   IR       &                                     \\                      
20050+2720 &    2   &       4   &  a   &   COR      &                                     \\
20051+3016 &    3   &       4   &  a   &   IR       &                                     \\               
20051+3435 &    1   &       6   &  a   &   Star     &                                     \\               
20068+3328 &    1   &       12  &  a   &   IR       &                                     \\              
20072+2720 &    3   &       2   &  n   &   IR       &                                     \\                
20078+3254 &    3   &       8   &  a   &   IR       &                                     \\              
20184+3936 &    1   &       8   &  a   &   IR       &                                     \\              
20190+4011 &    2   &       9   &  n   &   IR       &                                     \\              
20190+4102 &    1   &       6   &  a   &   G        &   2MASX J20204749+4112067           \\              
20197+3745 &    3   &       13  &  a   &   IR       &                                     \\              
20227+4154 &    3   &       1   &  a   &   HII      &                                     \\                       
20228+4215 &    1   &       11  &  a   &   IR       &                                     \\              
20243+3752 &    2   &       3   &  n   &   RadioS   &    B2 2024+37                       \\               
20243+3853 &    3   &       5   &  a   &   RadioS   &                                     \\                
20274+4219 &    1   &       0   &      &   IR       &                                     \\                                      
20275+4001 &    3   &       15  &  a   &   YSO      &                                     \\              
20285+3939 &    3   &       10  &  a   &   RadioS   &                                     \\               
20290+4052 &    1   &       6   &  a   &   IR       &                                     \\              
20293+3952 &    1   &       2   &  n   &   IR       &                                     \\              
20300+3909 &    2   &       11  &  a   &   IR       &                                     \\              
20300+4058 &    4   &       22  &  a   &   IR       &                                     \\              
20306+4005 &    2   &       27  &  a   &   G        &   2MASX J20322791+4016081           \\              
20309+4257 &    2   &       6   &  n   &   IR       &                                     \\              
20321+4112 &    4   &       8   &  a   &   RadioS   &    18P 61                           \\                    
20322+4031 &    1   &       6   &  a   &   IR       &                                     \\              
20329+3846 &    1   &       3   &  n   &   IR       &                                     \\              
20332+4124 &    2   &       10  &  a   &   IR       &                                     \\              
20333+4102 &    4   &       16  &  a   &   IR       &                                     \\              
20343+4129 &    1   &       6   &  a   &   IR       &                                     \\              
20346+4706 &    2   &       2   &  n   &   IR       &                                     \\              
20350+4126 &    5   &       22  &  a   &   HII      &                                     \\              
20364+3816 &    1   &       0   &      &   IR       &                                     \\                                      
20436+5849 &    3   &       0   &      &   IR       &                                     \\                                      
20489+4410 &    5   &       11  &  a   &   Cloud    &   JCMTSF J205042.8+442157           \\              
20527+4957 &    2   &       3   &  n   &   IR       &                                     \\               
20550+5158 &    1   &       0   &      &   IR       &                                     \\                                      
20553+5208 &    1   &       1   &  a   &   IR       &                                     \\                     
20565+5003 &    2   &       4   &  a   &   IR       &                                     \\              
20582+7724 &    1   &       0   &      &   IR       &                                     \\                                      
20588+5215 &    3   &       1   &  a   &   TT*      &   2MASS J21002140+5227094           \\       
21005+5217 &    1   &       2   &  a   &   IR       &                                     \\                       
21007+4847 &    5   &       0   &      &   RadioS   &                                     \\                                       
21007+5036 &    1   &       1   &  a   &   G        &   2MASX J21022178+5048346           \\                     
21020+4939 &    1   &       2   &  n   &   IR       &                                     \\               
21025+4912 &    2   &       0   &      &   IR       &                                     \\                                      
21036+4927 &    3   &       5   &  a   &   HII      &                                     \\               
21101+5150 &    2   &       0   &      &   IR       &                                     \\                                      
21106+5206 &    2   &       1   &  n   &   IR       &                                     \\               
21131+5221 &    1   &       1   &  a   &   IR       &                                     \\                       
21136+5317 &    2   &       1   &  n   &   IR       &                                     \\               
21169+6804 &    1   &       0   &      &   IR       &   2MASX J21173843+6817340           \\                                      
21182+4641 &    2   &       0   &      &   IR       &                                     \\                                      
21184+5507 &    1   &       2   &  n   &   IR       &                                     \\               
21202+5157 &    6   &       5   &  n   &   RadioS   &                                     \\                 
21207+5338 &    1   &       0   &      &   IR       &                                     \\                                      
21307+5049 &    1   &       1   &  a   &   IR       &                                     \\                       
21334+5039 &    2   &       3   &  a   &   HII      &   2MASS J21350991+5053048           \\              
21340+5339 &    4   &       6   &  a   &   IR       &                                     \\              
21360+5607 &    2   &       0   &      &   IR       &                                     \\                                      
21379+5106 &    1   &       2   &  a   &   G        &   2MASX J21394111+5120356           \\                      
21498+7053 &    1   &       0   &      &   G        &   2MASX J21504014+7107468           \\                                      
21548+5747 &    1   &       5   &  n   &   IR       &                                     \\                 
22045+5800 &    2   &       1   &  a   &   IR       &                                     \\                    
22126+7443 &    1   &       0   &      &   G        &   2MASX J22131981+7458237           \\                                      
22199+6322 &    4   &       0   &      &   Dne      &   LDN 1204B                         \\            
22202+6317 &    2   &       0   &      &   IR       &                                     \\                                      
22262+5938 &    3   &       0   &      &   IR       &                                     \\                                      
22321+5829 &    1   &       4   &  a   &   PN       &   PN PM 1-338                       \\
22345+5917 &    1   &       1   &  a   &   IR       &                                     \\                       
22528+5936 &    1   &       1   &  a   &   G        &   2MASX J22544960+5952481           \\                       
22567+6113 &    1   &       2   &  n   &   IR       &                                     \\               
23065+5927 &    1   &       4   &  a   &   IR       &                                     \\               
23077+5925 &    1   &       12  &  a   &   IR       &                                     \\              
23079+5932 &    1   &       4   &  a   &   IR       &                                     \\              
23091+6211 &    2   &       1   &  a   &   Em*      &   2MASS J23111596+6227344           \\
23215+5826 &    2   &       1   &  a   &   IR       &                                     \\                       
23330+6437 &    2   &       5   &  a   &   G        &   2MASX J23352340+6454290           \\               
23331+6523 &    2   &       0   &      &   IR       &                                     \\                                      
23486+5958 &    1   &       0   &      &   IR       &                                     \\                                      
23494+6155 &    2   &       1   &  a   &   IR       &                                     \\                     
23500+6729 &    2   &       0   &      &   IR       &                                     \\                                      
23504+6012 &    1   &       10  &  a   &   IR       &                                     \\              
23592+6716 &    4   &       3   &  n   &   IR       &                                     \\              
\hline\hline
\end{longtable}
